Improving Genetic Programming for Symbolic Regression with Equality Graphs

The search for symbolic regression models with genetic programming (GP) has a tendency of revisiting expressions in their original or equivalent forms. Repeatedly evaluating equivalent expressions is inefficient, as it does not immediately lead to better solutions. However, evolutionary algorithms require diversity and should allow the accumulation of inactive building blocks that can play an important role at a later point. The equality graph is a data structure capable of compactly storing expressions and their equivalent forms allowing an efficient verification of whether an expression has been visited in any of their stored equivalent forms. We exploit the e-graph to adapt the subtree operators to reduce the chances of revisiting expressions. Our adaptation, called eggp, stores every visited expression in the e-graph, allowing us to filter out from the available selection of subtrees all the combinations that would create already visited expressions. Results show that, for small expressions, this approach improves the performance of a simple GP algorithm to compete with PySR and Operon without increasing computational cost. As a highlight, eggp was capable of reliably delivering short and at the same time accurate models for a selected set of benchmarks from SRBench and a set of real-world datasets.

==> crossover.tex <==
\begin{tikzpicture}[scale=0.65,sibling distance=5em,
  every node/.style = {shape=circle,  draw, align=center, top color=white, bottom color=lightgray!20, minimum size=6mm,inner sep=0pt},
  level 1/.style={sibling distance=5em},
  level 2/.style={sibling distance=3em},
    ]]

  \node(first) {$+$}
          child { node  {$\mathbf{x}$} }
          child { node [thick, bottom color=lightgray!80] {$cos$}  
                    child { node {$x$}  }
                }

         ;

  \node(plus)[right= 0.7cm of first, draw=none, fill=none, bottom color=white] {}
       child  { [white] node[draw=none, fill=none, bottom color=white, black] {$+$} };
  
  \node(second)[right= 0.7cm of plus, thick, bottom color=lightgray!80] {$*$}
          child { node  {$+$} 
                    child {  node {$x$} }
                    child {  node [thick, bottom color=lightgray!80]{$2$} }
                }
          child { node {$x$} }

         ;
  \node(equal) [right= 0.7cm of second, draw=none, fill=none, bottom color=white]{}
       child  { [white] node[draw=none, fill=none, bottom color=white, black] {$=$} };

  \node(third)[right= 0.7cm of equal] {$+$}
          child { node  {$\mathbf{x}$} }
          child { node [thick, bottom color=lightgray!80] {$2$}  
                }

         ;
         
\end{tikzpicture}


==> mutation.tex <==
\begin{tikzpicture}[scale=0.65,sibling distance=5em,
  every node/.style = {shape=circle,  draw, align=center, top color=white, bottom color=lightgray!20, minimum size=6mm,inner sep=0pt},
  level 1/.style={sibling distance=5em},
  level 2/.style={sibling distance=3em},
    ]]

  \node(first) {$+$}
          child { node {$x$} }
          child { node [thick, bottom color=lightgray!80] {$\mathbf{cos}$}  
                    child { node {$x$}  }
                }

         ;
 
  \node(equal) [right= 0.7cm of first, draw=none, fill=none, bottom color=white]{}
       child  { [white] node[draw=none, fill=none, bottom color=white, black] {$=>$} }
  ;

  \node(third) [right= 0.7cm of equal] {$+$}
          child { node {$x$} }
          child { node [thick, , bottom color=lightgray!80] {$+$}  
                    child { node [thick, , bottom color=lightgray!80] {$2$} }
                    child { node [thick, , bottom color=lightgray!80] {$x$}  }
                }

         ;
    \node(equal2) [right= 0.7cm of third, draw=none, fill=none, bottom color=white]{}
       child  { [white] node[draw=none, fill=none, bottom color=white, black] {$=>$} }
  ;
    \node(fourth) [right= 0.7cm of equal2] {$+$}
          child { node {$x$} }
          child { node [thick, bottom color=lightgray!80] {$*$}   
                    child { node {$2$} }
                    child { node {$x$}  }
                }

         ;
\end{tikzpicture}
